Deep unfolding of MCMC kernels: scalable, modular & explainable GANs for high-dimensional posterior sampling

Markov chain Monte Carlo (MCMC) methods are fundamental to Bayesian computation, but can be computationally intensive, especially in high-dimensional settings. Push-forward generative models, such as generative adversarial networks (GANs), variational auto-encoders and normalising flows offer a computationally efficient alternative for posterior sampling. However, push-forward models are opaque as they lack the modularity of Bayes Theorem, leading to poor generalisation with respect to changes in the likelihood function. In this work, we introduce a novel approach to GAN architecture design by applying deep unfolding to Langevin MCMC algorithms. This paradigm maps fixed-step iterative algorithms onto modular neural networks, yielding architectures that are both flexible and amenable to interpretation. Crucially, our design allows key model parameters to be specified at inference time, offering robustness to changes in the likelihood parameters. We train these unfolded samplers end-to-end using a supervised regularized Wasserstein GAN framework for posterior sampling. Through extensive Bayesian imaging experiments, we demonstrate that our proposed approach achieves high sampling accuracy and excellent computational efficiency, while retaining the physics consistency, adaptability and interpretability of classical MCMC strategies.

==> figures/MNIST_app.tex <==
\begin{table}
	\centering
		\begin{tabular}{|c | c c c | c  c c|}
			\hline
			Method (NFEs) & \makecell{PSNR \\(sample)} & \makecell{PSNR \\ (mean)}  & LPIPS & \makecell{SW \\ ($\times 10^5$)}  & \makecell{$\mathcal W_2^\text{Latent}$ \\ ($\times 10^2$)} & \makecell{CMMD \\ ($\times 10^3$)} \\
			\hline
			\rowcolor{gray!12} U-SGS (4) & 22.11 & 23.55  & 0.013 & 10.30  & 4.95 & 23.44 \\
			\rowcolor{gray!12}  U-SGS (8) & 23.14 & 24.76  & 0.010 & 9.14  & 3.95 & 11.72 \\
			\rowcolor{gray!12}  U-SGS (16) & 23.78 & 25.59  & 0.009 & 7.67  & 2.16 & 17.58 \\
			\rowcolor{gray!12}  U-SGS (32) & 25.19 & 26.73  & 0.006 & \textbf{7.01}  & 0.81 & 7.81 \\
			\rowcolor{gray!12}  U-SGS (64) & \textbf{25.85} & \textbf{27.02}  & \textbf{0.005} & 7.17  & \textbf{0.54} & \textbf{6.83} \\
			\hline
			RCGAN (1) & 21.94 & 24.81  & 0.015 & 7.71  & 11.46 & 57.63 \\
			\hline
			VAE-SGS ($10^4$) & 22.76 & 22.81  & 0.017 & 13.28  & 2.26 & 18.57 \\
			\hline
		\end{tabular}
	
	\caption{Reconstruction, perceptual, and inception metrics on a single posterior sample for the Random Motion deblurring problem with out-of-distribution observation kernel $\rvk\sim \mathcal{GP}(19, \lambda_\text{Matern} = 0.5, \sigma_\text{Matern}=0.4)$.}
	\label{tab:mnist_metrics_ood_blur}
\end{table}


\begin{figure}
	\centering
	\begin{tikzpicture}[every node/.append style={rectangle, draw=white, thick, inner sep=0pt,}]
		
		\foreach \imno [count=\imcounter] in {11,13,15}{
			\node[inner sep = 0pt] (x\imcounter) at (-\mywidthmnist,-\imcounter * \mywidthmnist -3.65* \mywidthmnist) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/USGS_ood/ground_truth_\imno.png}};
			\node[inner sep = 0pt, right=0.1cm] (y\imcounter) at (x\imcounter.east) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/USGS_ood/measurements_\imno.png}};
			\node[inner sep = 0pt, right=0.1cm] (f\imcounter) at (y\imcounter.east) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm] {figures/MNIST_Deblurring/visualizations/USGS_ood/filter_\imno.png}};
			
			\foreach \methodno [count=\methodcounter] in {RCGAN_MNIST_ood,VAE_MNIST_ood,USGS_ood}{
				
				\node[inner sep = 0pt] (m\imcounter\methodcounter) at (3.5 * \mywidthmnist,-4.2*\methodcounter* \mywidthmnist -\imcounter * \mywidthmnist + \mywidthmnist  + 3.75*\mywidthmnist) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/\methodno/avg_recon_\imno.png}};
				
				\node[inner sep = 0pt, anchor=west] (e\imcounter\methodcounter) at ($(m\imcounter\methodcounter.east) + (0.1,0)$) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/\methodno/err_\imno.png}};
				
				\node[inner sep = 0pt, anchor=west, right=0.1cm] (s\imcounter\methodcounter) at (e\imcounter\methodcounter.east) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_0_\imno.png}};
				
				\node[inner sep = 2pt, anchor=north west,draw=none,] (corr\imcounter\methodcounter) at (s\imcounter\methodcounter.north west) {\textcolor{white}{\footnotesize \input{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_0_\imno.txt}}};
				
				\node[inner sep = 0pt, anchor=west, right=0.1cm] (s2\imcounter\methodcounter) at (s\imcounter\methodcounter.east) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_1_\imno.png}};
				
				\node[inner sep = 2pt, anchor=north west,draw=none] (corr2\imcounter\methodcounter) at (s2\imcounter\methodcounter.north west) {\textcolor{white}{\footnotesize \input{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_1_\imno.txt}}};
				
				
				\node[inner sep = 0pt, anchor=west, right=0.1cm] (s3\imcounter\methodcounter) at (s2\imcounter\methodcounter.east) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_2_\imno.png}};
				
				\node[inner sep = 2pt, anchor=north west,draw=none] (corr3\imcounter\methodcounter) at (s3\imcounter\methodcounter.north west) {\textcolor{white}{\footnotesize \input{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_2_\imno.txt}}};
				
				\ifthenelse{\imcounter>2}{
					\node[anchor=north, below] (m\methodcounter_title) at (m3\methodcounter.south) {Mean}; 
					\node[anchor=north, below] (e\methodcounter_title) at (e3\methodcounter.south) {Residual}; 
					\node[anchor=north, below] (s\methodcounter_title) at (s3\methodcounter.south) {First}; 
					\node[anchor=north, below] (s2\methodcounter_title) at (s23\methodcounter.south) {Second};
					\node[anchor=north, below] (s3\methodcounter_title) at (s33\methodcounter.south) {Third};
					\draw[decoration={brace,mirror,raise=0.5ex}, anchor=north,decorate] (s\methodcounter_title.south west) -- node [below=1.5ex,anchor=north] {Principal Eigenvectors} (s3\methodcounter_title.south east);
				}{}
				
			}
			
		}
		
		
		
		\node[anchor=south, above] (mlab1) at (x1.north) {$x$};
		\node[anchor=south,above] (mlab2) at (y1.north) {$y$};
		\node[anchor=south,above] (mlab3) at (f1.north) {$k$};
		
		\node[anchor=west,right=1ex] (slab1) at (s321.east) {\rotatebox{270}{\bf RCGAN}};
		\node[anchor=west,right = 1ex] (slab2) at (s323.east) {\rotatebox{270}{\bf U-SGS}};
		\node[anchor=west, right=1ex] (slab3) at (s322.east) {\rotatebox{270}{\bf VAE-SGS}};
		
		% brace
		\node[anchor=north, below] (ytitle) at (y3.south) {Measurements}; 
		
		\draw [] (x1.north west) -- (m11.north west);
		\draw [] (x3.south west) -- (m33.south west);
		
	\end{tikzpicture}
	\caption{Qualitative comparison for motion deblurring applied to the MNIST dataset with out-of-distribution kernels $\rvk\sim \mathcal{GP}(19, \lambda_\text{Matern} = 0.5, \sigma_\text{Matern}=0.4)$.}
	\label{fig:qualitative_comparison_MNIST_ood}
\end{figure}



==> figures/MNIST_comp.tex <==
\newcommand\mywidthmnist{1.15}
\newcommand\mywidthmnistcm{1.15cm}
\begin{figure}
	\centering
	\begin{tikzpicture}[every node/.append style={rectangle, draw=white, thick, inner sep=0pt,}]

		\foreach \imno [count=\imcounter] in {11,13,15}{
			\node[inner sep = 0pt] (x\imcounter) at (-\mywidthmnist,-\imcounter * \mywidthmnist -3.65* \mywidthmnist) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/USGS/ground_truth_\imno.png}};
			\node[inner sep = 0pt, right=0.1cm] (y\imcounter) at (x\imcounter.east) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/USGS/measurements_\imno.png}};
			\node[inner sep = 0pt, right=0.1cm] (f\imcounter) at (y\imcounter.east) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm] {figures/MNIST_Deblurring/visualizations/USGS/filter_\imno.png}};

			\foreach \methodno [count=\methodcounter] in {RCGAN_MNIST,VAE_MNIST,USGS}{

				\node[inner sep = 0pt] (m\imcounter\methodcounter) at (3.5 * \mywidthmnist,-4.2*\methodcounter* \mywidthmnist -\imcounter * \mywidthmnist + \mywidthmnist  + 3.75*\mywidthmnist) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/\methodno/avg_recon_\imno.png}};

				\node[inner sep = 0pt, anchor=west] (e\imcounter\methodcounter) at ($(m\imcounter\methodcounter.east) + (0.1,0)$) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/\methodno/err_\imno.png}};

				\node[inner sep = 0pt, anchor=west, right=0.1cm] (s\imcounter\methodcounter) at (e\imcounter\methodcounter.east) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_0_\imno.png}};

				\node[inner sep = 2pt, anchor=north west,draw=none,] (corr\imcounter\methodcounter) at (s\imcounter\methodcounter.north west) {\textcolor{white}{\footnotesize \input{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_0_\imno.txt}}};

				\node[inner sep = 0pt, anchor=west, right=0.1cm] (s2\imcounter\methodcounter) at (s\imcounter\methodcounter.east) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_1_\imno.png}};
				
				\node[inner sep = 2pt, anchor=north west,draw=none] (corr2\imcounter\methodcounter) at (s2\imcounter\methodcounter.north west) {\textcolor{white}{\footnotesize \input{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_1_\imno.txt}}};
				
				
				\node[inner sep = 0pt, anchor=west, right=0.1cm] (s3\imcounter\methodcounter) at (s2\imcounter\methodcounter.east) {\includegraphics[width=\mywidthmnistcm, height=\mywidthmnistcm]{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_2_\imno.png}};
				
				\node[inner sep = 2pt, anchor=north west,draw=none] (corr3\imcounter\methodcounter) at (s3\imcounter\methodcounter.north west) {\textcolor{white}{\footnotesize \input{figures/MNIST_Deblurring/visualizations/\methodno/principle_eigencomponent_2_\imno.txt}}};
				
				\ifthenelse{\imcounter>2}{
					\node[anchor=north, below] (m\methodcounter_title) at (m3\methodcounter.south) {Mean}; 
					\node[anchor=north, below] (e\methodcounter_title) at (e3\methodcounter.south) {Residual}; 
					\node[anchor=north, below] (s\methodcounter_title) at (s3\methodcounter.south) {First}; 
					\node[anchor=north, below] (s2\methodcounter_title) at (s23\methodcounter.south) {Second};
					\node[anchor=north, below] (s3\methodcounter_title) at (s33\methodcounter.south) {Third};
					\draw[decoration={brace,mirror,raise=0.5ex}, anchor=north,decorate] (s\methodcounter_title.south west) -- node [below=1.5ex,anchor=north] {Principal Eigenvectors} (s3\methodcounter_title.south east);
				}{}
				
			}

		}
	

		
		\node[anchor=south, above] (mlab1) at (x1.north) {$x$};
		\node[anchor=south,above] (mlab2) at (y1.north) {$y$};
		\node[anchor=south,above] (mlab3) at (f1.north) {$k$};
		
		\node[anchor=west,right=1ex] (slab1) at (s321.east) {\rotatebox{270}{\bf RCGAN}};
		\node[anchor=west,right = 1ex] (slab2) at (s323.east) {\rotatebox{270}{\bf U-SGS}};
		\node[anchor=west, right=1ex] (slab3) at (s322.east) {\rotatebox{270}{\bf VAE-SGS}};
		
		% brace
		\node[anchor=north, below] (ytitle) at (y3.south) {Measurements}; 
		
		\draw [] (x1.north west) -- (m11.north west);
		\draw [] (x3.south west) -- (m33.south west);

	\end{tikzpicture}
	\caption{Qualitative comparison for motion deblurring applied to the MNIST dataset. For each method, we display trained posterior samples from $p_\theta(x|y)$ for a range of three observations from the test dataset. In addition, the residual error and an estimate of the principal three eigen-directions from a PCA expansion are shown. For each eigenvector, the Pearson correlation to the residual is shown in the upper-left corner.}
	\label{fig:qualitative_comparison_MNIST}
\end{figure}



==> figures/RI_qualitative.tex <==

\begin{figure}
	\centering
	\begin{tikzpicture}[spy using outlines={circle, red, size=0.4*\mywidthcm, magnification=3}]
		% Score prior
		\node[inner sep = 1pt](x1) at (-0.4*\mywidth,-0.*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/ground_truth_4.png}};
		\node[inner sep=0pt,anchor=north] (x1cmap) at (x1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_ground_truth_4.eps}};
		\node[left] at (x1.west) {\rotatebox[]{90}{$x^\star$}};
		
		\node[inner sep=1pt] (y1) at (-0.4*\mywidth,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/measurements_4.png}};
		\node[inner sep=0pt,anchor=north] (y1cmap) at (y1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_measurements_4.eps}};
		\node[left] at (y1.west) {\rotatebox[]{90}{$A^\dagger y$}};
		
		\node[inner sep = 1pt](m1) at (-0.4*\mywidth,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/mask_4.png}};
		\node[inner sep=0pt,anchor=north] (m1cmap) at (m1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_mask_4.eps}};
		\node[left] at (m1.west) {\rotatebox[]{90}{$\rvm$}};
		%Spy
		\coordinate (spypoint) at ($(x1.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
		\coordinate  (spypointviewer) at ($(x1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypoint) in node [fill=white] at (spypointviewer);
		
		\coordinate (spypointy) at ($(y1.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
		\coordinate  (spypointyviewer) at ($(y1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypointy) in node [fill=white] at (spypointyviewer);
		
		
		
		\foreach \pth/\pthtitle/\pthNFEs/\imnopth [count=\pthct from 1] in {IRIS_probes_4h_1000_steps_img4/IRIS/1000/0, IRIS_probes_4h_64_steps_img4/IRIS/64/0, RCGAN_probes_4h/RIGAN/1/4, ULAT_probes_4h/U-LATINO/8/4, LAT_probes_4h/LATINO/8/4}{
			\begin{scope}[spy using outlines={circle, red, size=0.4*\mywidthcm, magnification=3}]
			%Mean
			\node[inner sep=1pt](mean\pthct) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,0) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/avg_recon_\imnopth.png}};
			\node[inner sep=0pt,anchor=north] (cmap\pthct) at (mean\pthct.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_avg_recon_\imnopth.eps}};
			\node[above] at (mean\pthct.north) {\parbox{\mywidthcm}{\centering \pthtitle\\ (\pthNFEs)}};
			\coordinate (spypoint\pthct) at ($(mean\pthct.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
			\coordinate  (spypointviewer\pthct) at ($(mean\pthct.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
			\spy  on (spypoint\pthct) in node [fill=white] at (spypointviewer\pthct);
			

			
			%St. Dev. Factor 8
			\node[inner sep=1pt](\pth-sd8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/std_recon_\imnopth.png}};
			\node[inner sep=0pt,anchor=north] (\pth-sdcmap8) at (\pth-sd8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_std_recon_\imnopth.eps}};
			\node[anchor = north west, inner sep=2pt] (\pth-sdcor8) at (\pth-sd8.north west) {\textcolor{white}{\input{figures/RI/visualizations_8/\pth/corr_err_std_\imnopth.txt}}};
			\coordinate (spypointsd8\pthct) at ($(\pth-sd8.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
			\coordinate  (spypointviewersd8\pthct) at ($(\pth-sd8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
			\spy  on (spypointsd8\pthct) in node [fill=white] at (spypointviewersd8\pthct);
			
			
			%Error Factor 8
			\node[inner sep=1pt](\pth-err8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/err_\imnopth.png}};
			\node[inner sep=0pt,anchor=north] (\pth-errcmap8) at (\pth-err8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_err_\imnopth.eps}};
			\coordinate (spypointerr8\pthct) at ($(\pth-err8.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
			\coordinate  (spypointviewererr8\pthct) at ($(\pth-err8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
			\spy  on (spypointerr8\pthct) in node [fill=white] at (spypointviewererr8\pthct);
			
			\ifthenelse{\pthct<2}{
				\node[left] at (mean\pthct.west) {\rotatebox[]{90}{Mean}};
				\node[left] at (\pth-sd8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ Pred. \\ $32\times32$}}};
				\node[left] at (\pth-err8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ True\\ $32\times32$}}};
			}{}
			\end{scope}
		} 
	\end{tikzpicture}
%
%	\mbox{}
%	
%	\begin{tikzpicture}[spy using outlines={circle, red, size=0.4*\mywidthcm, magnification=3}]
%		% Score prior
%		\node[inner sep = 1pt](x1) at (-0.4*\mywidth,-0.*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/ground_truth_13.png}};
%		\node[inner sep=0pt,anchor=north] (x1cmap) at (x1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_ground_truth_13.eps}};
%		\node[left] at (x1.west) {\rotatebox[]{90}{$x^\star$}};
%		
%		\node[inner sep=1pt] (y1) at (-0.4*\mywidth,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/measurements_13.png}};
%		\node[inner sep=0pt,anchor=north] (y1cmap) at (y1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_measurements_13.eps}};
%		\node[left] at (y1.west) {\rotatebox[]{90}{$A^\dagger y$}};
%		
%		\node[inner sep = 1pt](m1) at (-0.4*\mywidth,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/mask_13.png}};
%		\node[inner sep=0pt,anchor=north] (m1cmap) at (m1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_mask_13.eps}};
%		\node[left] at (m1.west) {\rotatebox[]{90}{$\rvm$}};
%		%Spy
%		\coordinate (spypoint) at ($(x1.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
%		\coordinate  (spypointviewer) at ($(x1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
%		\spy  on (spypoint) in node [fill=white] at (spypointviewer);
%		
%		\coordinate (spypointy) at ($(y1.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
%		\coordinate  (spypointyviewer) at ($(y1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
%		\spy  on (spypointy) in node [fill=white] at (spypointyviewer);
%		
%		
%		
%		\foreach \pth/\pthtitle/\pthNFEs/\imnopth [count=\pthct from 1] in {IRIS_probes_4h_1000_steps/IRIS/1000/0, IRIS_probes_4h_64_steps/IRIS/64/0, RCGAN_probes_4h/RIGAN/1/13, ULAT_probes_4h/U-LATINO/8/13, LAT_probes_4h/LATINO/8/13}{
%			\begin{scope}[spy using outlines={circle, red, size=0.4*\mywidthcm, magnification=3}]
%				%Mean
%				\node[inner sep=1pt](mean\pthct) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,0) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/avg_recon_\imnopth.png}};
%				\node[inner sep=0pt,anchor=north] (cmap\pthct) at (mean\pthct.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_avg_recon_\imnopth.eps}};
%%				\node[above] at (mean\pthct.north) {\parbox{\mywidthcm}{\centering \pthtitle\\ (\pthNFEs)}};
%				\coordinate (spypoint\pthct) at ($(mean\pthct.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
%				\coordinate  (spypointviewer\pthct) at ($(mean\pthct.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
%				\spy  on (spypoint\pthct) in node [fill=white] at (spypointviewer\pthct);
%				
%				
%				
%				%St. Dev. Factor 8
%				\node[inner sep=1pt](\pth-sd8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/std_recon_\imnopth.png}};
%				\node[inner sep=0pt,anchor=north] (\pth-sdcmap8) at (\pth-sd8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_std_recon_\imnopth.eps}};
%				\node[anchor = north west, inner sep=2pt] (\pth-sdcor8) at (\pth-sd8.north west) {\textcolor{white}{\input{figures/RI/visualizations_8/\pth/corr_err_std_\imnopth.txt}}};
%				\coordinate (spypointsd8\pthct) at ($(\pth-sd8.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
%				\coordinate  (spypointviewersd8\pthct) at ($(\pth-sd8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
%				\spy  on (spypointsd8\pthct) in node [fill=white] at (spypointviewersd8\pthct);
%				
%				
%				%Error Factor 8
%				\node[inner sep=1pt](\pth-err8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/err_\imnopth.png}};
%				\node[inner sep=0pt,anchor=north] (\pth-errcmap8) at (\pth-err8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_err_\imnopth.eps}};
%				\coordinate (spypointerr8\pthct) at ($(\pth-err8.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
%				\coordinate  (spypointviewererr8\pthct) at ($(\pth-err8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
%				\spy  on (spypointerr8\pthct) in node [fill=white] at (spypointviewererr8\pthct);
%				
%				\ifthenelse{\pthct<2}{
%					\node[left] at (mean\pthct.west) {\rotatebox[]{90}{Mean}};
%					\node[left] at (\pth-sd8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ Pred. \\ $32\times32$}}};
%					\node[left] at (\pth-err8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ True\\ $32\times32$}}};
%				}{}
%			\end{scope}
%		} 
%	\end{tikzpicture}
	\caption{Qualitative comparison of example reconstructions on ground-truth images from the PROBES dataset. The left column displays the ground truth, the pseudo-inverse $A^\dagger y$, and the sampled mask $\rvm$ applied in the Fourier domain.  We compare the posterior mean along, the residual and predicted residual (approximated via the standard dev. of 8 posterior samples) on a $32\times 32$ scale. In the upper-left corner of each predicted residual, we report the Pearson correlation to the true residual.}
	\label{fig:numerics/RI_probes_main}
\end{figure}


==> figures/RI_qualitative_app_probes.tex <==

\begin{figure}
	\centering
	\begin{tikzpicture}[spy using outlines={circle, red, size=0.4*\mywidthcm, magnification=3}]
		% Score prior
		\node[inner sep = 1pt](x1) at (-0.4*\mywidth,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/ground_truth_4.png}};
		\node[inner sep=0pt,anchor=north] (x1cmap) at (x1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_ground_truth_4.eps}};
		\node[left] at (x1.west) {\rotatebox[]{90}{$x^\star$}};
		
		\node[inner sep=1pt] (y1) at (-0.4*\mywidth,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/measurements_4.png}};
		\node[inner sep=0pt,anchor=north] (y1cmap) at (y1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_measurements_4.eps}};
		\node[left] at (y1.west) {\rotatebox[]{90}{$A^\dagger y$}};
		
		\node[inner sep = 1pt](m1) at (-0.4*\mywidth,-4.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/mask_4.png}};
		\node[inner sep=0pt,anchor=north] (m1cmap) at (m1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_mask_4.eps}};
		\node[left] at (m1.west) {\rotatebox[]{90}{$\rvm$}};
		%Spy
		\coordinate (spypoint) at ($(x1.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
		\coordinate  (spypointviewer) at ($(x1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypoint) in node [fill=white] at (spypointviewer);
		
		\coordinate (spypointy) at ($(y1.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
		\coordinate  (spypointyviewer) at ($(y1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypointy) in node [fill=white] at (spypointyviewer);
		
		
		
		\foreach \pth/\pthtitle/\pthNFEs/\imnopth [count=\pthct from 1] in {IRIS_probes_4h_1000_steps_img4/IRIS/1000/0, IRIS_probes_4h_64_steps_img4/IRIS/64/0, RCGAN_probes_4h/RIGAN/1/4, ULAT_probes_4h/U-LATINO/8/4, LAT_probes_4h/LATINO/8/4}{
			\begin{scope}[spy using outlines={circle, red, size=0.4*\mywidthcm, magnification=3}]
				%Mean
				\node[inner sep=1pt](mean\pthct) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,0) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/avg_recon_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (cmap\pthct) at (mean\pthct.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_avg_recon_\imnopth.eps}};
				\node[above] at (mean\pthct.north) {\parbox{\mywidthcm}{\centering \pthtitle\\ (\pthNFEs)}};
				\coordinate (spypoint\pthct) at ($(mean\pthct.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
				\coordinate  (spypointviewer\pthct) at ($(mean\pthct.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypoint\pthct) in node [fill=white] at (spypointviewer\pthct);
				
				%St. Dev. Factor 4
				\node[inner sep=1pt](\pth-sd) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/std_recon_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-sdcmap) at (\pth-sd.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_std_recon_\imnopth.eps}};
				\node[anchor = north west, inner sep=2pt] (\pth-sdcor) at (\pth-sd.north west) {\textcolor{white}{\input{figures/RI/visualizations/\pth/corr_err_std_\imnopth.txt}}};
				\coordinate (spypointsd4\pthct) at ($(\pth-sd.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
				\coordinate  (spypointviewersd4\pthct) at ($(\pth-sd.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointsd4\pthct) in node [fill=white] at (spypointviewersd4\pthct);
				
				%Error Factor 4
				\node[inner sep=1pt](\pth-err) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/err_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-errcmap) at (\pth-err.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_err_\imnopth.eps}};
				\coordinate (spypointerr4\pthct) at ($(\pth-err.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
				\coordinate  (spypointviewererr4\pthct) at ($(\pth-err.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointerr4\pthct) in node [fill=white] at (spypointviewererr4\pthct);
				
				
				%St. Dev. Factor 8
				\node[inner sep=1pt](\pth-sd8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-4.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/std_recon_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-sdcmap8) at (\pth-sd8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_std_recon_\imnopth.eps}};
				\node[anchor = north west, inner sep=2pt] (\pth-sdcor8) at (\pth-sd8.north west) {\textcolor{white}{\input{figures/RI/visualizations_8/\pth/corr_err_std_\imnopth.txt}}};
				\coordinate (spypointsd8\pthct) at ($(\pth-sd8.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
				\coordinate  (spypointviewersd8\pthct) at ($(\pth-sd8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointsd8\pthct) in node [fill=white] at (spypointviewersd8\pthct);
				
				
				%Error Factor 8
				\node[inner sep=1pt](\pth-err8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-6*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/err_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-errcmap8) at (\pth-err8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_err_\imnopth.eps}};
				\coordinate (spypointerr8\pthct) at ($(\pth-err8.north west) + (0.9*\mywidthcm, -0.65*\mywidthcm)$);
				\coordinate  (spypointviewererr8\pthct) at ($(\pth-err8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointerr8\pthct) in node [fill=white] at (spypointviewererr8\pthct);
				
				\ifthenelse{\pthct<2}{
					\node[left] at (mean\pthct.west) {\rotatebox[]{90}{Mean}};
					\node[left] at (\pth-sd.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ Pred. \\ $64\times64$}}};
					\node[left] at (\pth-err.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ True\\ $64\times64$}}};
					\node[left] at (\pth-sd8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ Pred. \\ $32\times32$}}};
					\node[left] at (\pth-err8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ True\\ $32\times32$}}};
				}{}
			\end{scope}
		} 
	\end{tikzpicture}
	\caption{Qualitative comparison of an example reconstruction on ground-truth images from the PROBES dataset. The left column displays the ground truth data, the pseudo-inverse of $A$ applied to $y$, and the sampled mask $\rvm$ applied in the Fourier domain.  For each method, we compare the posterior mean, standard deviation and the absolute error computed between the posterior mean and ground truth.}
	\label{fig:numerics/RI_probes_4}
\end{figure}

\begin{figure}
	\centering
	\begin{tikzpicture}[spy using outlines={circle, red, size=0.4*\mywidthcm, magnification=3}]
		% Score prior
		\node[inner sep = 1pt](x1) at (-0.4*\mywidth,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/ground_truth_13.png}};
		\node[inner sep=0pt,anchor=north] (x1cmap) at (x1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_ground_truth_13.eps}};
		\node[left] at (x1.west) {\rotatebox[]{90}{$x^\star$}};
		
		\node[inner sep=1pt] (y1) at (-0.4*\mywidth,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/measurements_13.png}};
		\node[inner sep=0pt,anchor=north] (y1cmap) at (y1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_measurements_13.eps}};
		\node[left] at (y1.west) {\rotatebox[]{90}{$A^\dagger y$}};
		
		\node[inner sep = 1pt](m1) at (-0.4*\mywidth,-4.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_4h/mask_4.png}};
		\node[inner sep=0pt,anchor=north] (m1cmap) at (m1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_4h/colorbar_mask_4.eps}};
		\node[left] at (m1.west) {\rotatebox[]{90}{$\rvm$}};
		%Spy
		\coordinate (spypoint) at ($(x1.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
		\coordinate  (spypointviewer) at ($(x1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypoint) in node [fill=white] at (spypointviewer);
		
		\coordinate (spypointy) at ($(y1.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
		\coordinate  (spypointyviewer) at ($(y1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypointy) in node [fill=white] at (spypointyviewer);
		
		
		
		\foreach \pth/\pthtitle/\pthNFEs/\imnopth [count=\pthct from 1] in {IRIS_probes_4h_1000_steps/IRIS/1000/0, IRIS_probes_4h_64_steps/IRIS/64/0, RCGAN_probes_4h/RIGAN/1/13, ULAT_probes_4h/U-LATINO/8/13, LAT_probes_4h/LATINO/8/13}{
			\begin{scope}[spy using outlines={circle, red, size=0.4*\mywidthcm,  magnification=3}]
				%Mean
				\node[inner sep=1pt](mean\pthct) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,0) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/avg_recon_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (cmap\pthct) at (mean\pthct.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_avg_recon_\imnopth.eps}};
				\node[above] at (mean\pthct.north) {\parbox{\mywidthcm}{\centering \pthtitle\\ (\pthNFEs)}};
				\coordinate (spypoint\pthct) at ($(mean\pthct.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
				\coordinate  (spypointviewer\pthct) at ($(mean\pthct.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypoint\pthct) in node [fill=white] at (spypointviewer\pthct);
				
				%St. Dev. Factor 4
				\node[inner sep=1pt](\pth-sd) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/std_recon_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-sdcmap) at (\pth-sd.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_std_recon_\imnopth.eps}};
				\node[anchor = north west, inner sep=2pt] (\pth-sdcor) at (\pth-sd.north west) {\textcolor{white}{\input{figures/RI/visualizations/\pth/corr_err_std_\imnopth.txt}}};
				\coordinate (spypointsd4\pthct) at ($(\pth-sd.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
				\coordinate  (spypointviewersd4\pthct) at ($(\pth-sd.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointsd4\pthct) in node [fill=white] at (spypointviewersd4\pthct);
				
				%Error Factor 4
				\node[inner sep=1pt](\pth-err) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/err_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-errcmap) at (\pth-err.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_err_\imnopth.eps}};
				\coordinate (spypointerr4\pthct) at ($(\pth-err.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
				\coordinate  (spypointviewererr4\pthct) at ($(\pth-err.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointerr4\pthct) in node [fill=white] at (spypointviewererr4\pthct);
				
				
				%St. Dev. Factor 8
				\node[inner sep=1pt](\pth-sd8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-4.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/std_recon_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-sdcmap8) at (\pth-sd8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_std_recon_\imnopth.eps}};
				\node[anchor = north west, inner sep=2pt] (\pth-sdcor8) at (\pth-sd8.north west) {\textcolor{white}{\input{figures/RI/visualizations_8/\pth/corr_err_std_\imnopth.txt}}};
				\coordinate (spypointsd8\pthct) at ($(\pth-sd8.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
				\coordinate  (spypointviewersd8\pthct) at ($(\pth-sd8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointsd8\pthct) in node [fill=white] at (spypointviewersd8\pthct);
				
				
				%Error Factor 8
				\node[inner sep=1pt](\pth-err8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-6*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/err_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-errcmap8) at (\pth-err8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_err_\imnopth.eps}};
				\coordinate (spypointerr8\pthct) at ($(\pth-err8.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
				\coordinate  (spypointviewererr8\pthct) at ($(\pth-err8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointerr8\pthct) in node [fill=white] at (spypointviewererr8\pthct);
				
				\ifthenelse{\pthct<2}{
					\node[left] at (mean\pthct.west) {\rotatebox[]{90}{Mean}};
					\node[left] at (\pth-sd.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ Pred. \\ $64\times64$}}};
					\node[left] at (\pth-err.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ True\\ $64\times64$}}};
					\node[left] at (\pth-sd8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ Pred. \\ $32\times32$}}};
					\node[left] at (\pth-err8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ True\\ $32\times32$}}};
				}{}
			\end{scope}
		} 
	\end{tikzpicture}
	\caption{Qualitative comparison of an example reconstruction on ground-truth images from the PROBES dataset. The left column displays the ground truth data, the pseudo-inverse of $A$ applied to $y$, and the sampled mask $\rvm$ applied in the Fourier domain.  For each method, we compare the posterior mean, standard deviation and the absolute error computed between the posterior mean and ground truth.}
	\label{fig:numerics/RI_probes}
\end{figure}



==> figures/RI_qualitative_app_sbm.tex <==


\begin{figure}
	\centering
	\begin{tikzpicture}[spy using outlines={circle, red, size=0.4*\mywidthcm,  magnification=3}]
		% Score prior
		\node[inner sep = 1pt](x1) at (-0.4*\mywidth,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_diff_probes_4h/ground_truth_12.png}};
		\node[inner sep=0pt,anchor=north] (x1cmap) at (x1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_diff_probes_4h/colorbar_ground_truth_12.eps}};
		\node[left] at (x1.west) {\rotatebox[]{90}{$x^\star$}};
		
		\node[inner sep=1pt] (y1) at (-0.4*\mywidth,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_diff_probes_4h/measurements_12.png}};
		\node[inner sep=0pt,anchor=north] (y1cmap) at (y1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_diff_probes_4h/colorbar_measurements_12.eps}};
		\node[left] at (y1.west) {\rotatebox[]{90}{$A^\dagger y$}};
		
		\node[inner sep = 1pt](m1) at (-0.4*\mywidth,-4.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_diff_probes_4h/mask_12.png}};
		\node[inner sep=0pt,anchor=north] (m1cmap) at (m1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_diff_probes_4h/colorbar_mask_12.eps}};
		\node[left] at (m1.west) {\rotatebox[]{90}{$\rvm$}};
		
		%Spy
		\coordinate (spypoint) at ($(x1.north west) + (0.7*\mywidthcm, -0.4*\mywidthcm)$);
		\coordinate  (spypointviewer) at ($(x1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypoint) in node [fill=white] at (spypointviewer);
		
		\coordinate (spypointy) at ($(y1.north west) + (0.7*\mywidthcm, -0.4*\mywidthcm)$);
		\coordinate  (spypointyviewer) at ($(y1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypointy) in node [fill=white] at (spypointyviewer);
		
		
		
		\foreach \pth/\pthtitle/\pthNFEs/\imnopth [count=\pthct from 1] in {IRIS_sbm_4h_1000_steps/IRIS/1000/0, IRIS_sbm_4h_64_steps/IRIS/64/0, RCGAN_diff_4h/RIGAN/1/12, ULAT_diff_probes_4h/U-LATINO/8/12, LAT_diff_probes_4h/LATINO/8/12}{
	\begin{scope}[spy using outlines={circle, red, size=0.4*\mywidthcm,  magnification=3}]
		%Mean
		\node[inner sep=1pt](mean\pthct) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,0) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/avg_recon_\imnopth.png}};
		\node[inner sep=0pt,anchor=north] (cmap\pthct) at (mean\pthct.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_avg_recon_\imnopth.eps}};
		\node[above] at (mean\pthct.north) {\parbox{\mywidthcm}{\centering \pthtitle\\ (\pthNFEs)}};
		\coordinate (spypoint\pthct) at ($(mean\pthct.north west) + (0.7*\mywidthcm, -0.4*\mywidthcm)$);
		\coordinate  (spypointviewer\pthct) at ($(mean\pthct.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypoint\pthct) in node [fill=white] at (spypointviewer\pthct);
		
		%St. Dev. Factor 4
		\node[inner sep=1pt](\pth-sd) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/std_recon_\imnopth.png}};
		\node[inner sep=0pt,anchor=north] (\pth-sdcmap) at (\pth-sd.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_std_recon_\imnopth.eps}};
		\node[anchor = north west, inner sep=2pt] (\pth-sdcor) at (\pth-sd.north west) {\textcolor{white}{\input{figures/RI/visualizations/\pth/corr_err_std_\imnopth.txt}}};
		\coordinate (spypointsd4\pthct) at ($(\pth-sd.north west) + (0.7*\mywidthcm, -0.4*\mywidthcm)$);
		\coordinate  (spypointviewersd4\pthct) at ($(\pth-sd.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypointsd4\pthct) in node [fill=white] at (spypointviewersd4\pthct);
		
		%Error Factor 4
		\node[inner sep=1pt](\pth-err) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/err_\imnopth.png}};
		\node[inner sep=0pt,anchor=north] (\pth-errcmap) at (\pth-err.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_err_\imnopth.eps}};
		\coordinate (spypointerr4\pthct) at ($(\pth-err.north west) + (0.7*\mywidthcm, -0.4*\mywidthcm)$);
		\coordinate  (spypointviewererr4\pthct) at ($(\pth-err.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypointerr4\pthct) in node [fill=white] at (spypointviewererr4\pthct);
		
		
		%St. Dev. Factor 8
		\node[inner sep=1pt](\pth-sd8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-4.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/std_recon_\imnopth.png}};
		\node[inner sep=0pt,anchor=north] (\pth-sdcmap8) at (\pth-sd8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_std_recon_\imnopth.eps}};
		\node[anchor = north west, inner sep=2pt] (\pth-sdcor8) at (\pth-sd8.north west) {\textcolor{white}{\input{figures/RI/visualizations_8/\pth/corr_err_std_\imnopth.txt}}};
		\coordinate (spypointsd8\pthct) at ($(\pth-sd8.north west) + (0.7*\mywidthcm, -0.4*\mywidthcm)$);
		\coordinate  (spypointviewersd8\pthct) at ($(\pth-sd8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypointsd8\pthct) in node [fill=white] at (spypointviewersd8\pthct);
		
		
		%Error Factor 8
		\node[inner sep=1pt](\pth-err8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-6*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/err_\imnopth.png}};
		\node[inner sep=0pt,anchor=north] (\pth-errcmap8) at (\pth-err8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_err_\imnopth.eps}};
		\coordinate (spypointerr8\pthct) at ($(\pth-err8.north west) + (0.7*\mywidthcm, -0.4*\mywidthcm)$);
		\coordinate  (spypointviewererr8\pthct) at ($(\pth-err8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypointerr8\pthct) in node [fill=white] at (spypointviewererr8\pthct);
		
		\ifthenelse{\pthct<2}{
			\node[left] at (mean\pthct.west) {\rotatebox[]{90}{Mean}};
			\node[left] at (\pth-sd.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ Pred. \\ $64\times64$}}};
			\node[left] at (\pth-err.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ True\\ $64\times64$}}};
			\node[left] at (\pth-sd8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ Pred. \\ $32\times32$}}};
			\node[left] at (\pth-err8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ True\\ $32\times32$}}};
		}{}
	\end{scope}
		} 
	\end{tikzpicture}
	\caption{Qualitative comparison of an example reconstruction on synthetic ground-truth validation images sampled from the score-based model prior. The left column displays the ground truth data, the pseudo-inverse of $A$ applied to $y$, and the sampled mask $\rvm$ applied in the Fourier domain.  For each method, we compare the posterior mean, standard deviation and the absolute error computed between the posterior mean and ground truth. To ease visual comparison, the mask $\rvm$, the standard deviation and the absolute error are visualised on a log-scale colour gradient.}
	\label{fig:numerics/RI_sbm}
\end{figure}

\begin{table}
		\centering
		\begin{tabular}{|c | c c c c|}
				\hline
				Model (NFEs) & PSNR  & LPIPS & SSIM & CFID\\
				\hline
				RIGAN (1) & 43.22 & 0.06 & 0.91 & 0.48\\
				\rowcolor{gray!12} U-LATINO (8) & 44.97 & \bf 0.01  & 0.79 & \bf 0.02\\
				\hline
				LATINO (8) & 39.00 & 0.03 & \bf 0.92 & 0.08\\
				IRIS (1000) & \bf 50.87 & 0.05 & 0.87 & 0.08\\
				IRIS (64) & 44.36 & 0.08 & 0.75 & 2.45\\
				\hline
			\end{tabular}
		\caption{Reconstruction metrics for the RI task using the PROBES score-based prior images.}
		\label{tab:app/sbmquantitative}
\end{table}





==> figures/RI_qualitative_ood.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[spy using outlines={circle, red, size=0.4*\mywidthcm,  magnification=3}]
		% Score prior
		\node[inner sep = 1pt](x1) at (-0.4*\mywidth,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_2h/ground_truth_13.png}};
		\node[inner sep=0pt,anchor=north] (x1cmap) at (x1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_2h/colorbar_ground_truth_13.eps}};
		\node[left] at (x1.west) {\rotatebox[]{90}{$x^\star$}};
		
		\node[inner sep=1pt] (y1) at (-0.4*\mywidth,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_2h/measurements_13.png}};
		\node[inner sep=0pt,anchor=north] (y1cmap) at (y1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_2h/colorbar_measurements_13.eps}};
		\node[left] at (y1.west) {\rotatebox[]{90}{$A^\dagger y$}};
		
		\node[inner sep = 1pt](m1) at (-0.4*\mywidth,-4.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/\visdir/ULAT_probes_2h/mask_13.png}};
		\node[inner sep=0pt,anchor=north] (m1cmap) at (m1.south) {\includegraphics[]{figures/RI/\visdir/ULAT_probes_2h/colorbar_mask_13.eps}};
		\node[left] at (m1.west) {\rotatebox[]{90}{$\rvm$}};
		%Spy
		\coordinate (spypoint) at ($(x1.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
		\coordinate  (spypointviewer) at ($(x1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypoint) in node [fill=white] at (spypointviewer);
		
		\coordinate (spypointy) at ($(y1.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
		\coordinate  (spypointyviewer) at ($(y1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypointy) in node [fill=white] at (spypointyviewer);
		
		\foreach \pth/\pthtitle/\pthNFEs/\imnopth [count=\pthct from 1] in {IRIS_probes_2h_1000_steps/IRIS/1000/0, IRIS_probes_2h_64_steps/IRIS/64/0, RCGAN_probes_2h/RIGAN/1/13, ULAT_probes_2h/U-LATINO/8/13, LAT_probes_2h/LATINO/8/13}{
			\begin{scope}[spy using outlines={circle, red, size=0.4*\mywidthcm,  magnification=3}]
				%Mean
				\node[inner sep=1pt](mean\pthct) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,0) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/avg_recon_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (cmap\pthct) at (mean\pthct.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_avg_recon_\imnopth.eps}};
				\node[above] at (mean\pthct.north) {\parbox{\mywidthcm}{\centering \pthtitle\\ (\pthNFEs)}};
				\coordinate (spypoint\pthct) at ($(mean\pthct.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
				\coordinate  (spypointviewer\pthct) at ($(mean\pthct.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypoint\pthct) in node [fill=white] at (spypointviewer\pthct);
				
				%St. Dev. Factor 4
				\node[inner sep=1pt](\pth-sd) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-1.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/std_recon_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-sdcmap) at (\pth-sd.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_std_recon_\imnopth.eps}};
				\node[anchor = north west, inner sep=2pt] (\pth-sdcor) at (\pth-sd.north west) {\textcolor{white}{\input{figures/RI/visualizations/\pth/corr_err_std_\imnopth.txt}}};
				\coordinate (spypointsd4\pthct) at ($(\pth-sd.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
				\coordinate  (spypointviewersd4\pthct) at ($(\pth-sd.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointsd4\pthct) in node [fill=white] at (spypointviewersd4\pthct);
				
				%Error Factor 4
				\node[inner sep=1pt](\pth-err) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-3*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/\pth/err_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-errcmap) at (\pth-err.south) {\includegraphics[]{figures/RI/visualizations/\pth/colorbar_err_\imnopth.eps}};
				\coordinate (spypointerr4\pthct) at ($(\pth-err.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
				\coordinate  (spypointviewererr4\pthct) at ($(\pth-err.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointerr4\pthct) in node [fill=white] at (spypointviewererr4\pthct);
				
				
				%St. Dev. Factor 8
				\node[inner sep=1pt](\pth-sd8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-4.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/std_recon_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-sdcmap8) at (\pth-sd8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_std_recon_\imnopth.eps}};
				\node[anchor = north west, inner sep=2pt] (\pth-sdcor8) at (\pth-sd8.north west) {\textcolor{white}{\input{figures/RI/visualizations_8/\pth/corr_err_std_\imnopth.txt}}};
				\coordinate (spypointsd8\pthct) at ($(\pth-sd8.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
				\coordinate  (spypointviewersd8\pthct) at ($(\pth-sd8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointsd8\pthct) in node [fill=white] at (spypointviewersd8\pthct);
				
				
				%Error Factor 8
				\node[inner sep=1pt](\pth-err8) at (0.5*\mywidth + \pthct *\mywidth + 0.45*\pthct,-6*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations_8/\pth/err_\imnopth.png}};
				\node[inner sep=0pt,anchor=north] (\pth-errcmap8) at (\pth-err8.south) {\includegraphics[]{figures/RI/visualizations_8/\pth/colorbar_err_\imnopth.eps}};
				\coordinate (spypointerr8\pthct) at ($(\pth-err8.north west) + (0.45*\mywidthcm, -0.8*\mywidthcm)$);
				\coordinate  (spypointviewererr8\pthct) at ($(\pth-err8.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
				\spy  on (spypointerr8\pthct) in node [fill=white] at (spypointviewererr8\pthct);
				
				\ifthenelse{\pthct<2}{
					\node[left] at (mean\pthct.west) {\rotatebox[]{90}{Mean}};
					\node[left] at (\pth-sd.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ Pred. \\ $64\times64$}}};
					\node[left] at (\pth-err.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ True\\ $64\times64$}}};
					\node[left] at (\pth-sd8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ Pred. \\ $32\times32$}}};
					\node[left] at (\pth-err8.west) {\rotatebox[]{90}{\parbox{\mywidthcm}{\centering Residual \\ True\\ $32\times32$}}};
				}{}
			\end{scope}
		} 
	\end{tikzpicture}
	\caption{Qualitative comparison of an example reconstruction on a ground-truth image from the PROBES dataset using an out-of-distribution kernel $\rvk\sim\mathcal{U}(K_\text{2h})$.}
	\label{fig:app/ri_ood_mask}
\end{figure}



\begin{table} 
	\centering
	% Diffusion samples
	
	% Validation samples
	\begin{tabular}{|c | c c c c c|}
		\hline
		Model (NFEs) & \makecell{PSNR \\ (Sample)} & \makecell{PSNR\\ (Mean)} & LPIPS & SSIM & CFID\\
		\hline
		RIGAN (1) & 40.35 & 42.19 & 0.08 & \textbf{0.91} & 0.55\\
		\rowcolor{gray!12} U-LATINO (8) & 43.57 & 45.50 & \textbf{0.02} & 0.82 & \textbf{0.06}\\
		\hline 
		LATINO (8) & 37.53 & 37.89 & 0.07 & 0.62 & 0.20\\
		IRIS (1000) & \bf 47.74 & \textbf{48.53} & 0.06 & 0.83 & 0.32\\
		IRIS (64)  & 40.94 & 45.70 & 0.08 & 0.81 & 3.22 \\
		\hline
	\end{tabular}
	\caption{Reconstruction metrics for the RI problem using out-of-distribution kernels ${\rvk\sim \mathcal U(K_\text{2h})}.$} 
	\label{tab:app/ri_ood_mask}
\end{table}

==> figures/diagram.tex <==
\begin{figure}
	\centering
	
	\begin{subfigure}{\linewidth}
	\centering
	\rotatebox{0}{
		\begin{tikzpicture}[node distance=2cm, minimum height=3.3cm, every edge/.style={inner sep=2pt, line width=6pt}, every node/.style={outer sep=2pt, fill=blue!8}, every path/.style={line width=1pt},show background rectangle, background rectangle/.style = {fill = gray!5,line width=1pt}]
		\node [draw, minimum height=1cm,fill=red!8] (i)  {\rotatebox{0}{$y,A,\sigma$}};
		\node [draw] (k0) [right of=i] {\rotatebox{90}{$ G_{0, \vartheta_0, \theta}(\cdot, y)$}};
		\node[node distance=1.5cm,outer sep=0pt] (kdot) [right of=k0] {\dots};
		\node[draw, node distance=1.5cm] (kl) [right of=kdot] {\rotatebox{90}{$G_{\ell, \vartheta_{\ell}, \theta}(\cdot, \hat x_{\ell-1};y)$}};
		\node[draw] (klp1) [right of=kl] {\rotatebox{90}{$G_{\ell+1, \vartheta_{\ell}, \theta}(\cdot, \hat x_{\ell};y)$}};
		\node[node distance=1.5cm,outer sep=0pt] (kdot2) [right of=klp1] {\dots};
		\node[draw, node distance=1.5cm] (kL) [right of=kdot2] {\rotatebox{90}{$G_{L, \vartheta_{L}, \theta}(\cdot, \hat x_{L-1};y)$}};
		\node[minimum height=1cm,fill=green!8] (out1) [right of=kL] {\rotatebox{0}{$\hat x_L$}};
		
		\draw [->]  (i) -- (k0);
		\draw [->]  (k0) -- node [above, minimum height=0.5cm,fill=none] {\rotatebox{0}{$\hat x_0$}} (kdot);
		\draw [->]  (kdot) --   (kl);
		\draw [->] (kl) -- node [above, minimum height=0.5cm,fill=none] {\rotatebox{0}{$\hat x_\ell$}} (klp1);
		\draw [->] (klp1) --  (kdot2);
		\draw [->] (kdot2) -- (kL);
		\draw [->] (kL) -- (out1);
		
		% Calculate the coordinate 1cm above start.north
		\coordinate (above_start) at ($(k0.north) + (0, 0.6)$);
		\coordinate (below_start) at ($(kL.south) + (0, -0.6)$);
		\coordinate (disc) at ($(kL.south) + (3, -0.6)$);
		\draw [->] (i) |- (above_start) -| (kl);
		\draw [->] (i) |- (above_start) -| (kdot);
		\draw [->] (i) |- (above_start) -| (klp1);
		\draw [->] (i) |- (above_start) -| (kdot2);
		\draw [->] (i) |- (above_start) -| (kL);
		

		

	\end{tikzpicture}
	}
	\caption{} 
	\label{fig:intro/unfolded_gd_diagram}	
	\end{subfigure}
	\begin{subfigure}{\linewidth}
	\centering
	\rotatebox{0}{
	\begin{tikzpicture}[node distance=2cm, minimum height=3.3cm, every edge/.style={inner sep=2pt, line width=6pt}, every node/.style={outer sep=2pt, fill=blue!8}, every path/.style={line width=1pt},show background rectangle, background rectangle/.style = {fill = gray!5,line width=1pt}]
	\node [draw, minimum height=1cm,fill=red!8] (i)  {\rotatebox{0}{$y, A, \sigma$}};
	\node [draw] (k0) [right of=i] {\rotatebox{90}{$ \kappa_{0, \theta_0, \theta}(\cdot, y)$}};
	\node[node distance=1.5cm,outer sep=0pt] (kdot) [right of=k0] {\dots};
	\node[draw, node distance=1.5cm] (kl) [right of=kdot] {\rotatebox{90}{$\kappa_{\ell, \theta_{\ell}, \theta}(\cdot, x_{\ell-1};y)$}};
	\node[draw] (klp1) [right of=kl] {\rotatebox{90}{$\kappa_{\ell+1, \theta_{\ell}, \theta}(\cdot, x_{\ell};y)$}};
	\node[node distance=1.5cm,outer sep=0pt] (kdot2) [right of=klp1] {\dots};
	\node[draw, node distance=1.5cm] (kL) [right of=kdot2] {\rotatebox{90}{$\kappa_{L, \theta_{L}, \theta}(\cdot, x_{L-1};y)$}};
	\node[minimum height=1cm,fill=green!8] (out1) [right of=kL] {\rotatebox{90}{\dots}};
	\node[draw, minimum height=1cm, node distance=1.2cm,fill=green!8] (out) [below of=out1] {\rotatebox{0}{$x_{L0}$}};
	\node[draw, minimum height=1cm, node distance=1.2cm,fill=green!8] (out2) [above of=out1] {\rotatebox{0}{$x_{L}$}};
	
	
	
	
	\draw [->,out=30,in=210,relative]  (i) to (k0);
	\draw [->,out=30,in=210,relative]  (k0) to node [above, minimum height=0.5cm, fill = none] {\rotatebox{0}{$\hat x_0$}} (kdot);
	\draw [->,out=30,in=210,relative]  (kdot) to   (kl);
	\draw [->,out=30,in=210,relative] (kl) to node [above, minimum height=0.5cm, fill=none] {\rotatebox{0}{$\hat x_\ell$}} (klp1);
	\draw [->,out=30,in=210,relative] (klp1) to  (kdot2);
	\draw [->,out=30,in=210,relative] (kdot2) to (kL);
	\draw [->,out=30,in=210,relative] (kL) to node [above, minimum height=0.5cm, fill=none] {\rotatebox{0}{$x_L$}} (out1);
	
	\coordinate (L0_top) at ($(kdot.north east) + (0.375, 0)$);
	\coordinate (L0_bottom) at ($(kdot.south east) + (0.375, 0)$);
	\node[below=0cm, anchor=south, minimum height=0cm,fill=green!8] (l0) at (L0_top) {\rotatebox{0}{$L_0$}};
	
	\draw [loosely dashed] (L0_top) -- (L0_bottom);
	
	% Calculate the coordinate 1cm above start.north
	\coordinate (above_start) at ($(k0.north) + (0, 0.6)$);
	\coordinate (below_start) at ($(kL.south) + (0, -0.6)$);
	\draw [->] (i) |- (above_start) -| (kl);
	\draw [->] (i) |- (above_start) -| (kdot);
	\draw [->] (i) |- (above_start) -| (klp1);
	\draw [->] (i) |- (above_start) -| (kdot2);
	\draw [->] (i) |- (above_start) -| (kL);
	
	\draw [->] (L0_bottom) |- (below_start) -| (out);
	\draw [->] (kl) |- (below_start) -| (out);
	\draw [->] (klp1) |- (below_start) -| (out);
	\draw [->] (kdot2) |- (below_start) -| (out);
	
	\begin{scope}[show background rectangle, background rectangle/.style = {fill = gray!0},, local bounding box=scopekey]
	\draw [->,fill=none] (1,-3.5) -- node  [left,fill=none, minimum height = 0pt, anchor = east, node distance =2cm, outer sep =32pt] {Key:} node [above,fill=none, minimum height=0pt] {Deterministic} (2,-3.5);
	\draw [->,out=30,in=210,relative,fill=none] (3.5,-3.5) to node [above,fill=none,minimum height=0pt] {Stochastic} (4.5,-3.5);
	
	\node[fit=(scopekey), draw=black, inner sep=0pt,fill=none,minimum height=0pt] {};
	\end{scope}
\end{tikzpicture}
	}
	\caption{} 
	\label{fig:intro/unfolded_mcmc_diagram}
	\end{subfigure}
    
	\caption{\textbf{(a):} Illustration of unfolded optimization architecture. The parameters $\theta, \vartheta_{0}, \dots, \vartheta_{L}$ are trained end-to-end such that the output samples from layers $\hat x_L$ is a close approximation of $\mathbb{E}[x|y]$. \textbf{(b):} Illustration of the proposed unfolded MCMC architecture. Parameters $\theta, \vartheta_{0}, \dots, \vartheta_{L}$ are trained end-to-end such that the output samples from layers $\ell\ge L_0$ closely resemble $p(x|y)$ over a training dataset.}
	\label{fig:intro/diagram}
\end{figure}


==> figures/ri_masks.tex <==

\begin{figure}
	\centering
	\begin{tikzpicture}
		% x
		\foreach \kcount [count=\kcounter from 1] in {5,12,13}
		{
			\node[rectangle, draw=black,inner sep = 1pt] (4hk\kcount) at (\kcounter*\mywidth + 0.3*\kcounter,0)
			{\includegraphics[width=\mywidthcm, height=\mywidthcm]{figures/RI/visualizations/ULAT_probes_4h/mask_\kcount.png}};
			\node[inner sep=0pt,anchor=north] (cbar4h\kcount) at (4hk\kcount.south) {\includegraphics[]{figures/RI/visualizations/ULAT_probes_4h/colorbar_mask_\kcount.eps}};
			
			\node[rectangle, draw=black,inner sep = 1pt] (2hk\kcount) at (\kcounter*\mywidth + 0.3*\kcounter + 4.5*\mywidth,0)
			{\includegraphics[width=\mywidthcm, height=\mywidthcm]{figures/RI/visualizations/ULAT_probes_2h/mask_\kcount.png}};
			\node[inner sep=0pt,anchor=north] (cbar2h\kcount) at (2hk\kcount.south) {\includegraphics[]{figures/RI/visualizations/ULAT_probes_2h/colorbar_mask_\kcount.eps}};
	
		}
		\node[above=.1ex] (top) at (4hk12.north) {4-Hour Sampling Patterns};
		
		\node[above=.1ex] (top) at (2hk12.north) {2-Hour Sampling patterns};
	\end{tikzpicture}
	\caption{Example sampling patterns in the Fourier domain represented through a $\log_{10}$-scale colour gradient. Unmeasured radio frequencies are represented as white pixels. \textbf{Ledt:} patterns generated with a 4-hour sampling pattern. \textbf{Right:} patterns generated with a 2-hour sampling pattern. }
	\label{fig:ri_masks}
\end{figure}

==> figures/ri_mcmc_samples.tex <==
\begin{figure}
	\centering 
	\begin{tikzpicture}
		\begin{scope}[spy using outlines={circle, red, magnification=3, size=0.4*\mywidthcm}]
		\node[inner sep = 1pt](x1) at (1.5*\mywidth + 1.5*0.25*\mywidth,0) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/ULAT_probes_4h/ground_truth_12.png}};
		\node[inner sep=0pt,anchor=north] (x1cmap) at (x1.south) {\includegraphics[]{figures/RI/visualizations/ULAT_probes_4h/colorbar_ground_truth_12.eps}};
		\node[above] at (x1.north) {\rotatebox[]{0}{$x^\star$}};
		\coordinate (spypt) at ($(x1.north west) + (0.15*\mywidthcm, -0.8*\mywidthcm)$);
		\coordinate (spyv) at ($(x1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypt) in node [fill=white] at (spyv);
		
		\node[inner sep = 1pt](y1) at (2.5*\mywidth + 2.5*0.25*\mywidth,0) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/ULAT_probes_4h/measurements_12.png}};
		\node[inner sep=0pt,anchor=north] (y1cmap) at (y1.south) {\includegraphics[]{figures/RI/visualizations/ULAT_probes_4h/colorbar_measurements_12.eps}};
		\node[above] at (y1.north) {\rotatebox[]{0}{$A^\dagger x$}};
		\coordinate (spypty) at ($(y1.north west) + (0.15*\mywidthcm, -0.8*\mywidthcm)$);
		\coordinate (spyvy) at ($(y1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
		\spy  on (spypty) in node [fill=white] at (spyvy);
		
		\node[inner sep = 1pt](m1) at (3.5*\mywidth + 3.5*0.25*\mywidth,0) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/ULAT_probes_4h/mask_12.png}};
		\node[inner sep=0pt,anchor=north] (m1cmap) at (m1.south) {\includegraphics[]{figures/RI/visualizations/ULAT_probes_4h/colorbar_mask_12.eps}};
		\node[above] at (m1.north) {\rotatebox[]{0}{$\rvm$}};
		\end{scope}
		\def\ktwo{3}
		\foreach \k in {0,...,5}{
			\begin{scope}[spy using outlines={circle, red, magnification=3, size=0.4*\mywidthcm}]
			\node[inner sep = 1pt](x\k1) at (\k*\mywidth +0.25*\k*\mywidth,-2*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/ULAT_probes_4h/mcmc_sample_\k_12.png}};
			\node[inner sep=0pt,anchor=north] (x\k1cmap) at (x\k1.south) {\includegraphics[]{figures/RI/visualizations/ULAT_probes_4h/colorbar_mcmc_sample_\k_12.eps}};
			\node[above] at (x\k1.north) {\rotatebox[]{0}{$\ell=\pgfmathparse{int(\k+\ktwo)}\pgfmathresult$}};
			\coordinate (spypt\k) at ($(x\k1.north west) + (0.15*\mywidthcm, -0.8*\mywidthcm)$);
			\coordinate (spyv\k) at ($(x\k1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
			\spy  on (spypt\k) in node [fill=white] at (spyv\k);
			
			\node[inner sep = 1pt](x2\k1) at (\k*\mywidth +0.25*\k*\mywidth,-3.5*\mywidth) {\includegraphics[width=\mywidthcm]{figures/RI/visualizations/LAT_probes_4h/mcmc_sample_\k_12.png}};
			\node[inner sep=0pt,anchor=north] (x2\k1cmap) at (x2\k1.south) {\includegraphics[]{figures/RI/visualizations/LAT_probes_4h/colorbar_mcmc_sample_\k_12.eps}};
			\coordinate (spypt2\k) at ($(x2\k1.north west) + (0.15*\mywidthcm, -0.8*\mywidthcm)$);
			\coordinate (spyv2\k) at ($(x2\k1.north west) + (\mywidthcm, -0.2*\mywidthcm)$);
			\spy  on (spypt2\k) in node [fill=white] at (spyv2\k);
		\end{scope}
		}
		\node[left] at (x01.west) {\rotatebox[]{90}{U-LATINO}};
		\node[left] at (x201.west) {\rotatebox[]{90}{LATINO}};
		
	\end{tikzpicture}
	\caption{Output of final 6 MCMC samples comparing U-LATINO to LATINO. The ground truth $x^\star$ is taken from the PROBES hold-out validation data and observation kernel $\rvk\in K_\text{4h}$.} 
	\label{fig:app/ri_mcmc_samples}
\end{figure}
